Partial Column Generation with Graph Neural Networks for Team Formation and Routing

The team formation and routing problem is a challenging optimization problem with several real-world applications in fields such as airport, healthcare, and maintenance operations. To solve this problem, exact solution methods based on column generation have been proposed in the literature. In this paper, we propose a novel partial column generation strategy for settings with multiple pricing problems, based on predicting which ones are likely to yield columns with a negative reduced cost. We develop a machine learning model tailored to the team formation and routing problem that leverages graph neural networks for these predictions. Computational experiments demonstrate that applying our strategy enhances the solution method and outperforms traditional partial column generation approaches from the literature, particularly on hard instances solved under a tight time limit.

==> Graphs/CG_with_GNN.tex <==
\begin{tikzpicture}[
  node distance=2cm and 1.5cm,
  startstop/.style={rectangle, rounded corners, minimum width=3cm, minimum height=1cm,text centered, draw=black},
  process/.style={rectangle, minimum width=2.5cm, minimum height=1cm, text centered, draw=black},
  decision/.style={diamond, minimum width=2.5cm, minimum height=1cm, aspect=2, text centered, draw=black},
  arrow/.style={->, thick, >=stealth},
  font=\small
  ]
  
% Nodes
\node (start) [startstop] {Start};
\node (rmp) [process, below of=start] {Solve RMP};
\node (gnn1) [decision, below of=rmp, line width=2pt, xshift=-4.2cm] {\shortstack{PP 1\\useful?}};
\node (gnn2) [decision, below of=rmp, line width=2pt] {\shortstack{PP 2\\ useful?}};
\node (gnnn) [decision, below of=rmp, line width=2pt, xshift=4.2cm] {\shortstack{PP N\\ useful?}};
\node (dots_gnn) [text centered] at ($(gnn2)!0.5!(gnnn)$) {\textbf{\dots}}; 
\node (pp1) [process, below of=gnn1] {Solve PP 1};
\node (pp2) [process, below of=gnn2] {Solve PP 2};
\node (ppn) [process, below of=gnnn] {Solve PP N};
\node (dots_pp) [text centered] at ($(pp2)!0.5!(ppn)$) {\textbf{\dots}}; 
\node (check1) [decision, below of=pp2, yshift=-0.5cm] {Negative Columns?};
\node (update) [process, right of=check1, xshift=4cm] {\shortstack{Add Column(s)\\ to RMP}};
\node (remaining) [process, below of=check1, line width=2pt, yshift=-0.5cm] {Solve Remaining PPs};
\node (check2) [decision, below of=remaining, line width=2pt, yshift=-0.5cm] {Negative Columns?};
\node (end) [startstop, below of=check2, yshift=-0.5cm] {End};

% Arrows
\draw [arrow] (start) -- (rmp);
\draw [arrow] (rmp) -- (gnn1);
\draw [arrow] (rmp) -- (gnn2);
\draw [arrow] (rmp) -- (gnnn);
\draw [arrow] (gnn1) -- (pp1) node[near start, right] {yes};
\draw [arrow] (gnn2) -- (pp2) node[near start, right] {yes};
\draw [arrow] (gnnn) -- (ppn) node[near start, right] {yes};
\draw [arrow] (pp1) -- (check1);
\draw [arrow] (pp2) -- (check1);
\draw [arrow] (ppn) -- (check1);
\draw [arrow] (check1.east) -- (update.west) node[pos=0.15, above] {yes};
\draw [arrow] (check1) -- (remaining) node[near start, right] {no};
\draw [arrow] (remaining) -- (check2);
\draw [arrow] (check2.east) -| (update.south) node[pos=0.05, above] {yes};
\draw [arrow] (update.north) |- (rmp.east);
\draw [arrow] (check2.south) -- (end.north) node[near start, right] {no};

\newdimen\Xgnn
\newdimen\Ygnn
\pgfextractx{\Xgnn}{\pgfpointanchor{gnn1}{west}}
\pgfextracty{\Ygnn}{\pgfpointanchor{gnn1}{west}}
\coordinate (kink) at (\dimexpr\Xgnn-0.8cm, \Ygnn);

\draw [arrow] (gnn1.west) |- (kink) node[near start, above left] {no} |- (check1.west) ;

\end{tikzpicture}


==> Graphs/Input_Graph.tex <==
\begin{tikzpicture}[
    transArc/.style={thick,->, >=stealth},
    suppEdge/.style={-,dashed},
    transNode/.style={draw, circle},
    suppNode/.style={draw, circle, dashed},
    hiddenNode/.style={},
    ]
    
    % Define nodes
    \node[transNode] (A) at (-1,0) {A};
    \node[transNode] (C) at (4,3) {C};
    \node[transNode] (E) at (9,0) {E};
    \node[transNode] (B) at (1,2) {B};
    \node[transNode] (D) at (7,2) {D};
    
    \node[suppNode] (F) at (0,-3) {1};
    \node[suppNode] (G) at (2.66666,-3) {2};
    \node[suppNode] (H) at (5.33333,-3) {3};
    \node[suppNode] (I) at (8,-3) {\scriptsize{$|\mathcal{T}|$}};

    \node[hiddenNode] (L) at (6.66666, -3) {\dots};

    % Define edges
    \draw [transArc] (A)  -- (B);
    \draw [transArc] (A)  -- (D);
    \draw [transArc] (A)  -- (E);
    \draw [transArc] (B)  -- (C);
    \draw [transArc] (D)  -- (B);
    \draw [transArc] (D)  -- (E);
    \draw [transArc] (E)  -- (C);
    
    \draw [suppEdge] (F)  -- (A);
    \draw [suppEdge] (G)  -- (A);
    \draw [suppEdge] (H)  -- (A);
    \draw [suppEdge] (I)  -- (A);
    \draw [suppEdge] (F)  -- (D);
    \draw [suppEdge] (G)  -- (D);
    \draw [suppEdge] (H)  -- (D);
    \draw [suppEdge] (I)  -- (D);
    \draw [suppEdge] (F)  -- (E);
    \draw [suppEdge] (G)  -- (E);
    \draw [suppEdge] (H)  -- (E);
    \draw [suppEdge] (I)  -- (E);
    \draw [suppEdge] (F)  -- (B);
    \draw [suppEdge] (G)  -- (B);
    \draw [suppEdge] (H)  -- (B);
    \draw [suppEdge] (I)  -- (B);
    \draw [suppEdge] (F)  -- (C);
    \draw [suppEdge] (G)  -- (C);
    \draw [suppEdge] (H)  -- (C);
    \draw [suppEdge] (I)  -- (C);

\end{tikzpicture}

==> Graphs/loss_vs_agg.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={Epochs},
    ylabel={Val Loss},
    grid=major,
    legend style={at={(0.5,-0.2)}, anchor=north, legend columns=2},
    width=\textwidth,
    height=0.5\textwidth,
    xmin=-10, xmax=220, xtick distance=20,
    label style={font=\small},    
    legend cell align={left}
]

% First line
\addplot[thick, color=blue, mark=none] coordinates {
(0, 0.9)
(1, 0.7442417847633361)
(2, 0.6917462281227111)
(3, 0.78312375497818)
(4, 0.8370534190177917)
(5, 0.7517194948196411)
(6, 0.8624047596931458)
(7, 0.8762503779411316)
(8, 0.8454309688568116)
(9, 0.6841205104827881)
(10, 0.6805512040138245)
(11, 0.6763988127708435)
(12, 0.6661832051277161)
(13, 0.6580550746917725)
(14, 0.6532265209197998)
(15, 0.6585169690132141)
(16, 0.651429903793335)
(17, 0.6454312728881836)
(18, 0.6663261831283569)
(19, 0.8342674440383911)
(20, 0.6461873035430908)
(21, 0.7279269012451172)
(22, 0.8143029706954956)
(23, 0.8514459329605103)
(24, 0.8272732422828675)
(25, 0.6597302863121033)
(26, 0.7534485376358032)
(27, 0.6451013864517212)
(28, 0.6363909306526184)
(29, 0.6342526724815368)
(30, 0.7551178130149842)
(31, 0.6817078880310059)
(32, 0.6709563813209534)
(33, 0.7052908213615418)
(34, 0.6309834268569946)
(35, 0.6237096417427063)
(36, 0.6949633221626281)
(37, 0.7420178609848023)
(38, 0.6920577236175537)
(39, 0.6225730751037598)
(40, 0.6155111811637879)
(41, 0.6234457956314087)
(42, 0.6141520047187805)
(43, 0.6137875533103943)
(44, 0.6181240922927856)
(45, 0.6235846665382385)
(46, 0.6231085228919983)
(47, 0.629291555595398)
(48, 0.6366285934448243)
(49, 0.6142284562110901)
(50, 0.6115534157752991)
(51, 0.6209866358757019)
(52, 0.6041296308517456)
(53, 0.6083477665901184)
(54, 0.612127332687378)
(55, 0.6122081762313842)
(56, 0.6061726182937622)
(57, 0.6043526869773864)
(58, 0.6010580114364624)
(59, 0.6008892616271972)
(60, 0.6076592332839966)
(61, 0.6005246465682983)
(62, 0.6009512325286865)
(63, 0.5985720618247986)
(64, 0.6128851237297058)
(65, 0.6011219026565552)
(66, 0.6004673459053039)
(67, 0.6040697296142579)
(68, 0.6147573281288147)
(69, 0.6131933506965637)
(70, 0.5980061310768128)
(71, 0.5990247482299804)
(72, 0.6057469520568848)
(73, 0.5951090604782104)
(74, 0.5928372284889222)
(75, 0.6003400995254516)
(76, 0.5955522103309632)
(77, 0.5961528343200684)
(78, 0.5950771706581116)
(79, 0.599943241405487)
(80, 0.5894894419670105)
(81, 0.5856730109214783)
(82, 0.5833388096809388)
(83, 0.6126233986854553)
(84, 0.5928312080383301)
(85, 0.5897183660507203)
(86, 0.5873917057991028)
(87, 0.5947827754020691)
(88, 0.580575422000885)
(89, 0.5830746294021606)
(90, 0.5796152920722961)
(91, 0.5807144476890564)
(92, 0.5787719958305358)
(93, 0.5778751810073852)
(94, 0.5773499809265137)
(95, 0.5776519375801087)
(96, 0.5771356033325196)
(97, 0.575506558895111)
(98, 0.5785612380027771)
(99, 0.5816023343086243)
(100, 0.573829741191864)
(101, 0.572418985080719)
(102, 0.5852566391944886)
(103, 0.5857626501083374)
(104, 0.5766430249214173)
(105, 0.5723108053207397)
(106, 0.5801270178794861)
(107, 0.5756886855125427)
(108, 0.5678716745376587)
(109, 0.5733668685913086)
(110, 0.5686270206451416)
(111, 0.568583717918396)
(112, 0.5726851692199707)
(113, 0.5710696301460266)
(114, 0.5698795249938965)
(115, 0.5637656665802002)
(116, 0.5678249294281006)
(117, 0.568375927734375)
(118, 0.5744025216102601)
(119, 0.5723501126289368)
(120, 0.5697327265739441)
(121, 0.5652859049797058)
(122, 0.5622365065574646)
(123, 0.5674624416351318)
(124, 0.5664935903549194)
(125, 0.5588660069465637)
(126, 0.5597089412689209)
(127, 0.5643135873794556)
(128, 0.5577530223846435)
(129, 0.5688727984428406)
(130, 0.5604076214790344)
(131, 0.5567186228752137)
(132, 0.5622466157913208)
(133, 0.5583904017448426)
(134, 0.5581221095085144)
(135, 0.5547220066070556)
(136, 0.557780329990387)
(137, 0.5583092985153199)
(138, 0.5521003532409668)
(139, 0.5541748290061951)
(140, 0.5522747636795043)
(141, 0.5727025468826294)
(142, 0.5479526803016662)
(143, 0.5536461336135864)
(144, 0.5486995007514953)
(145, 0.5483052778244019)
(146, 0.5481103284835815)
(147, 0.543175988483429)
(148, 0.5557680736541748)
(149, 0.5397259449005127)
(150, 0.5465778196334838)
(151, 0.5474613498687744)
(152, 0.5523972365379334)
(153, 0.5424789290428161)
(154, 0.5443785436630248)
(155, 0.5445134888648987)
(156, 0.5394928636550903)
(157, 0.538334078502655)
(158, 0.5816515140533447)
(159, 0.5389528162956237)
(160, 0.5442584122657775)
(161, 0.5506169988632202)
(162, 0.5430298218727112)
(163, 0.5412827949523926)
(164, 0.5347762612342835)
(165, 0.5378470945358277)
(166, 0.5362145184516907)
(167, 0.536355126953125)
(168, 0.5331973519325256)
(169, 0.5300051003456115)
(170, 0.5308583987236023)
(171, 0.5303575558662414)
(172, 0.5367777572631836)
(173, 0.5391480790138244)
(174, 0.5317519619941712)
(175, 0.5467949900627136)
(176, 0.5309252430915833)
(177, 0.5328555062294006)
(178, 0.536358291721344)
(179, 0.5353070488929749)
(180, 0.5311123034477234)
(181, 0.5339698250770569)
(182, 0.5268512555122375)
(183, 0.5318923357963562)
(184, 0.526702320766449)
(185, 0.5269340069770813)
(186, 0.534626780796051)
(187, 0.5276583381652832)
(188, 0.5296844034194946)
(189, 0.5317343541145325)
(190, 0.5277014532089234)
(191, 0.5247834900856018)
(192, 0.5231086577415466)
(193, 0.5304043525695801)
(194, 0.5285976819038392)
(195, 0.5386431210517884)
(196, 0.5294550785064698)
(197, 0.5281570582389832)
(198, 0.5379137034416199)
(199, 0.5514794110298157)
(200, 0.5301939868927001)
(201, 0.5367036422729492)
(202, 0.5273221161842346)
(203, 0.5291867966651916)
(204, 0.5314357254981995)
(205, 0.529223500919342)
(206, 0.5391117790222167)
(207, 0.531408428478241)
(208, 0.5286100318908692)
(209, 0.5268041787147522)
(210, 0.5319140632629394)
% (211, 0.5242320310592652)
% (212, 0.5357874985694885)
% (213, 0.5325222802162171)
% (214, 0.5398797256469726)
% (215, 0.531528994178772)
% (216, 0.531195999622345)
% (217, 0.5311541000366211)
% (218, 0.5328655535697937)
% (219, 0.5328634915351868)
% (220, 0.524463634109497)
% (221, 0.5290992230415344)
% (222, 0.532635441493988)
% (223, 0.5296688647270202)
% (224, 0.5313252123832702)
% (225, 0.5317407126426696)
% (226, 0.5337038912773132)
% (227, 0.5253262227058411)
% (228, 0.5291426612854004)
% (229, 0.5279836817741395)
% (230, 0.5329480999946594)
% (231, 0.530815397644043)
% (232, 0.5301007120132446)
};
\addlegendentry{GIN}

% Second line
\addplot[thick, color=red, mark=none] coordinates {
(0, 0.6768848259925843)
(1, 0.6632345602989197)
(2, 0.6415193859100342)
(3, 0.6400535243988037)
(4, 0.6338471467018127)
(5, 0.6337820030212402)
(6, 0.632884808921814)
(7, 0.6245947364807128)
(8, 0.6241548500061035)
(9, 0.6243329826354981)
(10, 0.6158614845275879)
(11, 0.6121503947257996)
(12, 0.615767094707489)
(13, 0.6109807935714722)
(14, 0.6092578261375428)
(15, 0.6068175006866455)
(16, 0.6106327118873596)
(17, 0.6026058318138122)
(18, 0.6002366339683533)
(19, 0.597684802532196)
(20, 0.5978000019073486)
(21, 0.5921923305511475)
(22, 0.593808711719513)
(23, 0.5965106644630432)
(24, 0.5906401112556457)
(25, 0.5906327247619629)
(26, 0.5905183480262757)
(27, 0.5912394087791443)
(28, 0.5892450429916382)
(29, 0.5864946377754211)
(30, 0.587514596748352)
(31, 0.6026978673934936)
(32, 0.587377241897583)
(33, 0.5882475741386414)
(34, 0.5860714272499085)
(35, 0.5832520742416382)
(36, 0.5817773441314698)
(37, 0.5809045194625855)
(38, 0.5812569361686707)
(39, 0.584287431716919)
(40, 0.5808931681632996)
(41, 0.5824459714889526)
(42, 0.5819367517471313)
(43, 0.5869365873336791)
(44, 0.583450390625)
(45, 0.5821922205924988)
(46, 0.5790682167053223)
(47, 0.5884237738609314)
(48, 0.585733055973053)
(49, 0.5846504623413086)
(50, 0.579621676158905)
(51, 0.5795167263031006)
(52, 0.5778842728614807)
(53, 0.5943192646026612)
(54, 0.5754668919563294)
(55, 0.5749008145332336)
(56, 0.5818733497619629)
(57, 0.576544338798523)
(58, 0.5785883589744568)
(59, 0.5756338340759277)
(60, 0.5893895331382751)
(61, 0.6014841515541076)
(62, 0.5910208439826965)
(63, 0.5829159311294556)
(64, 0.5787076922416687)
(65, 0.5787578890800477)
(66, 0.5782443082809449)
(67, 0.5894099579811096)
(68, 0.5784904664039612)
(69, 0.5761727515220643)
(70, 0.5753498818397522)
(71, 0.5759488028526306)
(72, 0.5761911162376404)
(73, 0.5743496662139893)
(74, 0.575880493068695)
(75, 0.576338600730896)
(76, 0.5773437445640563)
(77, 0.5788360034942627)
(78, 0.5757462797164917)
(79, 0.5774129440307617)
(80, 0.5801013823509217)
(81, 0.5805688844680786)
(82, 0.5752857402801513)
(83, 0.5792633491516114)
(84, 0.5768277777671814)
(85, 0.5770440719604493)
(86, 0.5750886938095093)
(87, 0.5752600685119629)
(88, 0.5833431832313538)
(89, 0.5725481853485107)
(90, 0.5818677993774414)
(91, 0.5760226907730103)
(92, 0.5732597335815429)
(93, 0.5747933395385743)
(94, 0.5790133511543274)
(95, 0.5743476872444153)
(96, 0.5731428020477295)
(97, 0.5770096299171448)
(98, 0.5753026040077209)
(99, 0.5766155009269714)
(100, 0.5715356435775757)
(101, 0.5916278672218322)
(102, 0.5760220911979675)
(103, 0.5773569930076599)
(104, 0.5755673547744751)
(105, 0.5728264052391052)
(106, 0.5723438981056214)
(107, 0.5743442526817322)
(108, 0.5834392118453979)
(109, 0.5818504344940185)
(110, 0.5761022124290466)
(111, 0.5725801878929139)
(112, 0.572055522441864)
(113, 0.5749733518600464)
(114, 0.5768529537200928)
(115, 0.5704261993408203)
(116, 0.5799030471801758)
(117, 0.5745845649719238)
(118, 0.5796778695106506)
(119, 0.5793333491325379)
(120, 0.5738836879730225)
(121, 0.5770493883132934)
(122, 0.5732819059371949)
(123, 0.5753957476615906)
(124, 0.5755115619659423)
(125, 0.5822243635177612)
(126, 0.5763320331573486)
(127, 0.5802448625564576)
(128, 0.5796480331420898)
(129, 0.5779871136665344)
(130, 0.5798463726997376)
(131, 0.5823560987472535)
(132, 0.5760375194549561)
(133, 0.576590114402771)
(134, 0.5734908190727234)
(135, 0.5749231097221374)
(136, 0.573941791343689)
(137, 0.5797524686813355)
(138, 0.5758257238388061)
(139, 0.57794048204422)
(140, 0.5781661293029785)
(141, 0.5774515780448913)
(142, 0.5731209759712219)
(143, 0.5767819661140442)
(144, 0.5737064859390258)
(145, 0.5737722756385804)
(146, 0.5724289447784424)
(147, 0.5745795459747315)
(148, 0.5703769962310791)
(149, 0.582863904094696)
(150, 0.5801558734893799)
(151, 0.5721705251693726)
(152, 0.5763005528450013)
(153, 0.5704531652450562)
(154, 0.5814293290138245)
(155, 0.573232774925232)
(156, 0.572260472869873)
(157, 0.5700723656654358)
(158, 0.5732670336723328)
(159, 0.5714041117668152)
(160, 0.579498387336731)
(161, 0.5740831178665161)
(162, 0.5736648933410644)
(163, 0.5800025003433228)
(164, 0.5745513518333435)
(165, 0.5740846143722534)
(166, 0.5831868130683899)
(167, 0.5745775656700134)
(168, 0.5735068967819213)
(169, 0.5725268189430237)
(170, 0.5808206389427185)
(171, 0.5749617446899414)
(172, 0.5801623326301575)
(173, 0.5759880109786988)
(174, 0.5716857674598694)
(175, 0.5741777803421021)
(176, 0.5768736535072326)
(177, 0.5752279446601868)
(178, 0.5770075102806091)
(179, 0.5768439245223999)
(180, 0.5727101782798767)
(181, 0.5732260220527648)
(182, 0.5716045754432678)
(183, 0.5713971481323242)
(184, 0.5713227920532227)
(185, 0.5711317646026611)
(186, 0.5785493895530701)
(187, 0.574671092224121)
(188, 0.5704854907989502)
(189, 0.5799787304878234)
(190, 0.5801282089233398)
(191, 0.5695746041297912)
(192, 0.5769127584457397)
(193, 0.5715027800559997)
(194, 0.5831963857650757)
(195, 0.5731019924163818)
(196, 0.5697673959732056)
(197, 0.5727870964050293)
(198, 0.5753516749382019)
(199, 0.5718008522987366)
(200, 0.5704339177131653)
(201, 0.5727866285324097)
(202, 0.5796512318611144)
(203, 0.5767322673797607)
(204, 0.5726751572608948)
(205, 0.5770076445579528)
(206, 0.5734397448539734)
(207, 0.5718229455947876)
(208, 0.5742191677093506)
(209, 0.5811286304473877)
(210, 0.5715899120330811)
% (211, 0.5734705730438232)
% (212, 0.5700254185676574)
% (213, 0.5748807356834411)
% (214, 0.5782585342407227)
% (215, 0.5761346603393555)
% (216, 0.5777759813308716)
% (217, 0.5734080471038818)
% (218, 0.5743605723381042)
% (219, 0.5740535119056701)
% (220, 0.5780209883689881)
% (221, 0.5719839489936829)
% (222, 0.5720796642303467)
% (223, 0.5841208825111389)
% (224, 0.5739232297897339)
% (225, 0.5714624232292175)
% (226, 0.575392792892456)
% (227, 0.5730436435699463)
% (228, 0.5805671703338623)
% (229, 0.5852019642829895)
% (230, 0.5740726031303406)
% (231, 0.5776257809638977)
};
\addlegendentry{GAT}

\addplot[thick, color=green!60!black, mark=none] coordinates {
(0, 0.8775161160469055)
(1, 0.6989165688514709)
(2, 0.6867914699554444)
(3, 0.7004311621665955)
(4, 0.6999947370529175)
(5, 0.7175762798309326)
(6, 0.6943569905281067)
(7, 0.6820625034332275)
(8, 0.6843282027244568)
(9, 0.740458571434021)
(10, 0.6447315034866333)
(11, 0.728913495349884)
(12, 0.7349875820159912)
(13, 0.7443585981369019)
(14, 0.7564367983818054)
(15, 0.6314959588050842)
(16, 0.6450250524520874)
(17, 0.666111247253418)
(18, 0.6458186564445496)
(19, 0.6271274677276611)
(20, 0.655594886302948)
(21, 0.6298116364479065)
(22, 0.633027650642395)
(23, 0.6229051776885987)
(24, 0.6218047882080078)
(25, 0.6198418182373047)
(26, 0.6244759305000305)
(27, 0.6163352216720581)
(28, 0.6156305090904236)
(29, 0.6187740328788758)
(30, 0.6238043710708618)
(31, 0.6186479966163635)
(32, 0.6223456745147705)
(33, 0.6155126791000366)
(34, 0.6210167618751525)
(35, 0.6090449681282043)
(36, 0.6178511688232422)
(37, 0.608744550037384)
(38, 0.608528794002533)
(39, 0.6108160618782044)
(40, 0.6114766406059265)
(41, 0.6115453484535217)
(42, 0.6133457140922547)
(43, 0.6129311967849731)
(44, 0.6041795761108398)
(45, 0.6066111938476563)
(46, 0.6059317111968994)
(47, 0.6083196786880494)
(48, 0.6083810575485229)
(49, 0.6245988738059998)
(50, 0.6077177722930909)
(51, 0.6084213097572326)
(52, 0.60208629322052)
(53, 0.6053951933860778)
(54, 0.6046016638755798)
(55, 0.6154919089317322)
(56, 0.6031686717033387)
(57, 0.5982195712089539)
(58, 0.6062007663726806)
(59, 0.6141889488220215)
(60, 0.5966447889328003)
(61, 0.5922511643409729)
(62, 0.596369437789917)
(63, 0.595953832435608)
(64, 0.6035528593063354)
(65, 0.6023864952087402)
(66, 0.5923892420768738)
(67, 0.587927111530304)
(68, 0.587225191116333)
(69, 0.5863989864349365)
(70, 0.5883199563980103)
(71, 0.5888728600502015)
(72, 0.5829825581550598)
(73, 0.5836268344879151)
(74, 0.5799290619850158)
(75, 0.5853724290847778)
(76, 0.5897333126068115)
(77, 0.5795275589942932)
(78, 0.5868777820587158)
(79, 0.5830175603866578)
(80, 0.5843338570594787)
(81, 0.5837457932472229)
(82, 0.5802751415252686)
(83, 0.5962574060440063)
(84, 0.5919005418777465)
(85, 0.5752580833435058)
(86, 0.5761786832809448)
(87, 0.5785048257827758)
(88, 0.5859064311981201)
(89, 0.5820945850372314)
(90, 0.5903326163291931)
(91, 0.5751316110610962)
(92, 0.5859456832885742)
(93, 0.5778748309135437)
(94, 0.5793902249336242)
(95, 0.5880682389259339)
(96, 0.5772043774604797)
(97, 0.5753218156814576)
(98, 0.5793715364456177)
(99, 0.572364433002472)
(100, 0.5743918807029724)
(101, 0.5762922571182251)
(102, 0.5788584739685059)
(103, 0.5830240270614624)
(104, 0.5738455244064331)
(105, 0.5779353412628174)
(106, 0.57003312625885)
(107, 0.5746140137672424)
(108, 0.5808732933044434)
(109, 0.5714956386566162)
(110, 0.5735314726829529)
(111, 0.5760784899711608)
(112, 0.574074923324585)
(113, 0.5804214218139648)
(114, 0.5810520138740539)
(115, 0.778428627872467)
(116, 0.734791633605957)
(117, 0.7910958896636963)
(118, 0.5762613075256348)
(119, 0.6450088934898377)
(120, 0.6632004647254944)
(121, 0.7526162865638732)
(122, 0.6096046421051026)
(123, 0.6058904483795166)
(124, 0.6301202761650085)
(125, 0.7546381265640258)
(126, 0.6761431643486023)
(127, 0.6889065901756286)
(128, 0.56637396068573)
(129, 0.5747518947601319)
(130, 0.5652074808120727)
(131, 0.5653948999404907)
(132, 0.5701769075393677)
(133, 0.5633201086997985)
(134, 0.5690557255744934)
(135, 0.5616295845031738)
(136, 0.566167022895813)
(137, 0.569170479297638)
(138, 0.5734276975631714)
(139, 0.5662524092674255)
(140, 0.5709107032775879)
(141, 0.5597200028419494)
(142, 0.5622869126319885)
(143, 0.562231997013092)
(144, 0.5616182596206665)
(145, 0.5622529084205627)
(146, 0.5582336603164673)
(147, 0.5677618110656738)
(148, 0.5575502825737)
(149, 0.5585947491645813)
(150, 0.5728053733825683)
(151, 0.55743410987854)
(152, 0.5587015749931336)
(153, 0.5591554677963256)
(154, 0.5558039869308472)
(155, 0.5554072264671326)
(156, 0.5572345827102662)
(157, 0.5583149369239807)
(158, 0.5565959427833557)
(159, 0.5592698557853699)
(160, 0.7815228914260864)
(161, 0.6714496075630187)
(162, 0.5585342124938965)
(163, 0.5584976554870605)
(164, 0.558177182674408)
(165, 0.5550410160064697)
(166, 0.5540146100044251)
(167, 0.5519223901748658)
(168, 0.5605256204605102)
(169, 0.5566562407493592)
(170, 0.5585230101585388)
(171, 0.5711326239585877)
(172, 0.5526704615592957)
(173, 0.5556874871253967)
(174, 0.5581518634796142)
(175, 0.5568099625587464)
(176, 0.5528251462936401)
(177, 0.5523947624206543)
(178, 0.5555420426368713)
(179, 0.5597783584594727)
(180, 0.5565715668678284)
(181, 0.5618564339637756)
(182, 0.5550653001785278)
(183, 0.5619548816680908)
(184, 0.5561237383842468)
(185, 0.5575989843368531)
(186, 0.5521846301078797)
(187, 0.5564655737876892)
(188, 0.5563148927688598)
(189, 0.5623467412948608)
(190, 0.5607701622962952)
(191, 0.5624689335823059)
(192, 0.5570533069610596)
(193, 0.5505183475494385)
(194, 0.5601946851730347)
(195, 0.5595892761230469)
(196, 0.5578383024215698)
(197, 0.5608226488113404)
(198, 0.5625920310020447)
(199, 0.554237753868103)
(200, 0.5630721360206604)
(201, 0.5589265124320983)
(202, 0.5562939346313477)
(203, 0.5664370695114136)
(204, 0.5710925179481506)
(205, 0.5606498335838318)
(206, 0.5590930122375488)
(207, 0.5651626457214356)
(208, 0.5664662697792053)
(209, 0.5574102095603943)
(210, 0.5556748195648193)
% (211, 0.5605568893432618)
% (212, 0.5538523512840271)
% (213, 0.5544704309463501)
% (214, 0.5590886311531067)
% (215, 0.5638167212486267)
% (216, 0.5642879291534424)
% (217, 0.5664443464279175)
% (218, 0.5840135387420654)
% (219, 0.5585283901214599)
% (220, 0.5637218684196472)
% (221, 0.5649818772315979)
% (222, 0.5590013935089111)
% (223, 0.5666360795021057)
% (224, 0.5778542593002319)
% (225, 0.5637503901481629)
% (226, 0.5729394526481628)
% (227, 0.5625536767005921)
% (228, 0.5671526741981506)
% (229, 0.5692819822311401)
% (230, 0.5668773968696594)
% (231, 0.5697514926910401)
% (232, 0.5602521476745606)
% (233, 0.5643058031082153)
};
\addlegendentry{No PosEnc}

\addplot[thick, color=orange, mark=none] coordinates {
(0, 0.6954221349716186)
(1, 0.6934251934051514)
(2, 0.6932558674812317)
(3, 0.6932035793304443)
(4, 0.693179372882843)
(5, 0.6931659205436707)
(6, 0.6931562763214111)
(7, 0.6931527446746826)
(8, 0.69314860830307)
(9, 0.6931462491989135)
(10, 0.6931450046539307)
(11, 0.6931436740875244)
(12, 0.693142527770996)
(13, 0.6931419593811036)
(14, 0.6931414310455323)
(15, 0.6931411259651185)
(16, 0.6931404278755188)
(17, 0.6931400311470032)
(18, 0.6931400624275208)
(19, 0.6931399492263794)
(20, 0.6931397665023804)
(21, 0.6931396997451782)
(22, 0.6931395161628723)
(23, 0.6931394886016846)
(24, 0.6931394381523133)
(25, 0.6931393259048462)
(26, 0.6931398670196534)
(27, 0.6931398726463318)
(28, 0.6931397455215454)
(29, 0.6931400288581848)
(30, 0.693139879322052)
(31, 0.693139914894104)
(32, 0.6931398756027222)
(33, 0.6931400730133057)
(34, 0.6931403344154358)
(35, 0.6931404942512512)
(36, 0.6931404908180236)
(37, 0.6931409191131592)
(38, 0.6931407580375671)
(39, 0.693141011428833)
(40, 0.6931423992156982)
(41, 0.6931419885635376)
(42, 0.6931420792579651)
(43, 0.6931422554969787)
(44, 0.6931424562454224)
(45, 0.6931422807693481)
(46, 0.6931425786018371)
(47, 0.6931429634094238)
(48, 0.6931427929878234)
(49, 0.6931429907798767)
(50, 0.693143698501587)
(51, 0.6931435798645019)
(52, 0.6931437977790833)
(53, 0.693143278503418)
(54, 0.693144045162201)
(55, 0.6931435187339783)
(56, 0.6931434490203857)
(57, 0.693144857788086)
(58, 0.6931453158378601)
(59, 0.6931439301490784)
(60, 0.6931442523002624)
(61, 0.6931436137199402)
(62, 0.6931450239181518)
(63, 0.6931440300941467)
(64, 0.693144764328003)
(65, 0.6931441041946411)
(66, 0.6931459486007691)
(67, 0.6931443702697754)
(68, 0.6931454862594605)
(69, 0.6931450799942016)
(70, 0.6931445342063903)
(71, 0.6931453597068786)
(72, 0.6931442839622498)
(73, 0.693144532775879)
(74, 0.6931450426101684)
(75, 0.6931453022003173)
(76, 0.6931460269927978)
(77, 0.6931444206237793)
(78, 0.6931447758674621)
(79, 0.6931455323219299)
(80, 0.693143900680542)
(81, 0.6931447348594666)
(82, 0.6931460680007935)
(83, 0.6931451181411743)
(84, 0.693144874382019)
(85, 0.6931449944496155)
(86, 0.6931447787284851)
(87, 0.6931442646026611)
(88, 0.6931459752082825)
(89, 0.693144922542572)
(90, 0.6931452871322632)
(91, 0.6931447866439819)
(92, 0.6931439949035645)
(93, 0.6931464972496033)
(94, 0.6931460615158082)
(95, 0.6931448686599732)
(96, 0.693145526599884)
(97, 0.693144665145874)
(98, 0.6931454388618469)
(99, 0.6931452188491821)
(100, 0.6931455948829651)
(101, 0.6931445069313049)
(102, 0.6931445652008057)
(103, 0.6931461693763733)
(104, 0.6931459838867188)
(105, 0.6931443667411804)
(106, 0.6931462355613709)
(107, 0.6931459587097168)
(108, 0.6931459134101867)
(109, 0.6931467122077942)
(110, 0.693145433807373)
(111, 0.6931451016426087)
(112, 0.6931448700904846)
(113, 0.6931444400787353)
(114, 0.6931447852134704)
(115, 0.693145529460907)
(116, 0.6931458731651307)
(117, 0.6931466669082642)
(118, 0.693145388507843)
(119, 0.6931457271575928)
(120, 0.6931448262214661)
(121, 0.6931456416130066)
(122, 0.6931462203979493)
(123, 0.6931461269378663)
(124, 0.6931455150604248)
(125, 0.6931455632209778)
(126, 0.6931464310646057)
(127, 0.6931456401824951)
(128, 0.6931456379890442)
(129, 0.693144970035553)
(130, 0.693145883178711)
(131, 0.6931468308448792)
(132, 0.6931455473899841)
(133, 0.6931449966430664)
(134, 0.6931447283744812)
(135, 0.6931463490486145)
(136, 0.6931455035209656)
(137, 0.6931459370613098)
(138, 0.6931457019805908)
(139, 0.6931448699951172)
(140, 0.6931449835777282)
(141, 0.6931460513114929)
(142, 0.6931467739105225)
(143, 0.6931455609321594)
(144, 0.693147103881836)
(145, 0.6931446010589599)
(146, 0.6931469269752503)
(147, 0.6931472174644471)
(148, 0.6931451762199402)
(149, 0.6931454630851746)
(150, 0.6931445642471313)
(151, 0.6931440831184387)
(152, 0.6931449042320251)
(153, 0.6931456269264221)
(154, 0.6931446108818055)
(155, 0.6931448919296265)
(156, 0.6931463629722595)
(157, 0.6931458783149719)
(158, 0.6931448234558105)
(159, 0.6931468817710876)
(160, 0.6931454365730285)
(161, 0.6931452765464783)
(162, 0.6931452800750733)
(163, 0.6931447944641114)
(164, 0.6931454146385193)
(165, 0.6931447951316834)
(166, 0.6931442885398865)
(167, 0.6931407542228699)
(168, 0.6931436712265014)
(169, 0.6931393019676209)
(170, 0.6931326670646667)
(171, 0.6931390831947327)
(172, 0.6931345679283142)
(173, 0.6931302265167236)
(174, 0.6931300504684448)
(175, 0.6931384432792663)
(176, 0.6931325242996216)
(177, 0.6931133207321167)
(178, 0.6931315284729004)
(179, 0.6931483110427856)
(180, 0.693087390613556)
(181, 0.6931249627113343)
(182, 0.6930868849754334)
(183, 0.6931371213912964)
(184, 0.6931355337142945)
(185, 0.6930897356986999)
(186, 0.6930843761444092)
(187, 0.6930916044235229)
(188, 0.6930609157562256)
(189, 0.6930941997528076)
(190, 0.693103151512146)
(191, 0.6930770623207092)
(192, 0.6930538278579712)
(193, 0.6930586060523987)
(194, 0.6930288857460022)
(195, 0.6930721509933472)
(196, 0.6930664291381836)
(197, 0.6930847134590149)
(198, 0.6930368261337281)
(199, 0.6930640794754028)
(200, 0.6931161638259887)
(201, 0.6930410346984863)
(202, 0.6930446486473083)
(203, 0.6930381853103638)
(204, 0.6930454831123352)
(205, 0.6930413067817688)
(206, 0.6930279787063599)
(207, 0.6930781393051147)
(208, 0.6930225991249085)
(209, 0.6930063600540162)
(210, 0.693035970878601)
% (211, 0.6930305748939514)
% (212, 0.6930355221748352)
% (213, 0.6930207041740417)
% (214, 0.6930128772735595)
% (215, 0.6930843432426452)
% (216, 0.6929936295509338)
% (217, 0.6930036838531494)
% (218, 0.6930371571540832)
% (219, 0.6929958813667297)
% (220, 0.6930895489692688)
};
\addlegendentry{Simplified IGs}

\end{axis}
\end{tikzpicture}

==> Graphs/neural_architecture.tex <==
\begin{tikzpicture}[
  node distance=1.3cm and 1.5cm,
  box/.style={draw, minimum width=1.2cm, minimum height=0.5cm, font=\tiny},
  arrow2/.style={->, thick, >=stealth},
  arrow3/.style={->, thick, lightgray, >=stealth},
  labelstyle/.style={font=\small}
  ]

  \node[labelstyle] at (1.8,12.4) {\textbf{Input Graph}};
  \node[labelstyle, rotate=90] at (-2.7,6.6) {\textbf{Layer}};

  % column labels (flipped top-to-bottom)
  \node[labelstyle] at (-1.5,10.2) {emb};
  \node[labelstyle] at (-1.5,9.0) {bi-conv};
  \node[labelstyle] at (-1.5,7.8) {in-conv};
  \node[labelstyle] at (-1.5,6.6) {bi-conv};
  \node[labelstyle] at (-1.5,5.4) {bi-conv};
  \node[labelstyle] at (-1.5,4.2) {in-conv};
  \node[labelstyle] at (-1.5,3.0) {out-conv};
  % \node[labelstyle] at (-1.5,1.8) {pool};
  % \node[labelstyle] at (-1.5,0.6) {fc + $\sigma$};

  % row labels (unchanged)
  \node[labelstyle] at (0,11.6) {$i$};
  \node[labelstyle] at (1.2,11.6) {$(i,j)$};
  \node[labelstyle] at (2.4,11.6) {$\tau$};
  \node[labelstyle] at (3.6,11.6) {$(i,\tau)$};

  % input layer (was top, now bottom)
  \node[box] (l00) at (0,10.8) {};
  \node[box] (l01) at (1.2,10.8) {};
  \node[box] (l02) at (2.4,10.8) {};
  \node[box] (l03) at (3.6,10.8) {};

  % emb layer
  \node[box] (l10) at (0,9.6) {};
  \node[box] (l11) at (1.2,9.6) {};
  \node[box] (l12) at (2.4,9.6) {};
  \node[box] (l13) at (3.6,9.6) {};

  % bi conv layer 1
  \node[box] (l20) at (0,8.4) {};
  \node[box] (l21) at (1.2,8.4) {};
  \node[box] (l22) at (2.4,8.4) {};
  \node[box] (l23) at (3.6,8.4) {};

  % conv layer 2
  \node[box] (l30) at (0,7.2) {};
  \node[box, draw=none] (l31) at (1.2,7.2) {};
  \node[box] (l32) at (2.4,7.2) {};
  \node[box] (l33) at (3.6,7.2) {};

  % bi conv layer 3
  \node[box] (l40) at (0,6.0) {};
  \node[box, draw=none] (l41) at (1.2,6.0) {};
  \node[box] (l42) at (2.4,6.0) {};
  \node[box] (l43) at (3.6,6.0) {};

  % bi conv layer 4
  \node[box] (l50) at (0,4.8) {};
  \node[box, draw=none] (l51) at (1.2,4.8) {};
  \node[box, draw=none] (l52) at (2.4,4.8) {};
  \node[box, draw=none] (l53) at (3.6,4.8) {};  

  % conv layer 5
  \node[box] (l60) at (0,3.6) {};

  % conv layer 6
  \node[box] (l70) at (0,2.4) {};

  % % aggr
  % \node[box] (l80) at (0,1.2) {};

  % % fc + sigma (was bottom, now top)
  % \node[box] (l90) at (0,0.0) {};

  % gray arrows
  \foreach \i in {1,2,3} {
    \draw[arrow3] (l1\i) -- (l2\i);
  }
  \foreach \i in {2,3} {
    \draw[arrow3] (l2\i) -- (l3\i);
  }
  \foreach \i in {0,3} {
    \draw[arrow3] (l3\i) -- (l4\i);
  }

  % black arrows
  \foreach \i in {0,1,2,3} {
    \draw[arrow2] (l0\i) -- (l1\i);
  }

  \draw[arrow2] (l10) -- (l20);
  \draw[arrow2] (l12) -- (l20);
  \draw[arrow2] (l13) -- (l20);

  \draw[arrow2] (l20) -- (l30);
  \draw[arrow2] (l21) -- (l30);

  \draw[arrow2] (l30) -- (l42);
  \draw[arrow2] (l32) -- (l42);
  \draw[arrow2] (l33) -- (l42);

  \draw[arrow2] (l40) -- (l50);
  \draw[arrow2] (l42) -- (l50);
  \draw[arrow2] (l43) -- (l50);

  \draw[arrow2] (l50) -- (l60);
  
  \draw[arrow2] (l60) -- (l70);

\end{tikzpicture}

